CIMIL-CRC: a clinically-informed multiple instance learning framework for patient-level colorectal cancer molecular subtypes classification from H\&E stained images

Treatment approaches for colorectal cancer (CRC) are highly dependent on the molecular subtype, as immunotherapy has shown efficacy in cases with microsatellite instability (MSI) but is ineffective for the microsatellite stable (MSS) subtype. There is promising potential in utilizing deep neural networks (DNNs) to automate the differentiation of CRC subtypes by analyzing Hematoxylin and Eosin (H\&E) stained whole-slide images (WSIs). Due to the extensive size of WSIs, Multiple Instance Learning (MIL) techniques are typically explored. However, existing MIL methods focus on identifying the most representative image patches for classification, which may result in the loss of critical information. Additionally, these methods often overlook clinically relevant information, like the tendency for MSI class tumors to predominantly occur on the proximal (right side) colon. We introduce `CIMIL-CRC', a DNN framework that: 1) solves the MSI/MSS MIL problem by efficiently combining a pre-trained feature extraction model with principal component analysis (PCA) to aggregate information from all patches, and 2) integrates clinical priors, particularly the tumor location within the colon, into the model to enhance patient-level classification accuracy. We assessed our CIMIL-CRC method using the average area under the curve (AUC) from a 5-fold cross-validation experimental setup for model development on the TCGA-CRC-DX cohort, contrasting it with a baseline patch-level classification, MIL-only approach, and Clinically-informed patch-level classification approach. Our CIMIL-CRC outperformed all methods (AUROC: $0.92\pm0.002$ (95\% CI 0.91-0.92), vs. $0.79\pm0.02$ (95\% CI 0.76-0.82), $0.86\pm0.01$ (95\% CI 0.85-0.88), and $0.87\pm0.01$ (95\% CI 0.86-0.88), respectively). The improvement was statistically significant.

==> EVMIL_arch.tex <==
%\documentclass[tikz,border=2.5cm]{standalone}

%\usepackage{graphicx,adjustbox}
%\usetikzlibrary{positioning, arrows.meta}
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{matrix}

\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em,fill=blue!30]
\tikzstyle{circ} = [draw, circle,fill=red!30]

%\begin{document}
%\begin{center}
 % \dimendef\prevdepth=0
\def\m#1#2#3#4{
\matrix (#4) [matrix of math nodes,fill=blue!20,draw = blue,behind path, shift=({#2,#3}), ampersand replacement=\&, 
            %left delimiter=(,
           %right delimiter=),
            inner sep=2.5pt,right=of #1]    { 
          f_{11} \& \cdots \& f_{1d} \\
          \vdots \& \ddots \& \vdots \\
          f_{N1} \& \cdots \& f_{Nd} \\
          };
}
\def\mpc#1#2#3#4{
\matrix (#4) [matrix of math nodes, font=\footnotesize, fill=blue!20,draw = blue,behind path, shift=({#2,#3}), ampersand replacement=\&,
            %left delimiter=(,
           %right delimiter=),
            inner sep=2.5pt,right=of #1]    { 
          EV_{11} \& \cdots \& EV_{1d} \\
          \vdots \& \ddots \& \vdots \\
          EV_{k1} \& \cdots \& EV_{kd} \\
          };
}
\begin{adjustbox}{max width=\textwidth,max height=9cm}   
%\begin{figure}
%\begin{figure}
%    \centering
%\begin{scaletikzpicturetowidth}{8cm}
%\resizebox{9.2cm}{!}{%
\begin{tikzpicture}

\node[inner sep=0pt] (patch1) at (0,0)
    {\includegraphics[width=.1\textwidth]{mss2.png}};
\node[inner sep=0pt] (patch2) at (0.5,0.5)
    {\includegraphics[width=.1\textwidth]{mss3.png}};
\node[inner sep=0pt] (patch3) at (1,1)
    {\includegraphics[width=.1\textwidth]{msi4.png}};
    %\import{./}{images/cnn2.tex};

\node [right=0.5cm of patch3] (CNN)  {\includegraphics[width=.2\textwidth]{FCN8.pdf}};


\m{CNN}{0.5}{0}{m1}
\m{CNN}{0}{-0.5}{m2}
\m{CNN}{-0.5}{-1}{m3}
%\node [block,right=0.5cm of m1] (PCA) {PCA};

\node [right=0.5cm of m1] (PCA)
   {\includegraphics[width=.2\textwidth]{pca_plot.png}};
   \node [above=0.1em of PCA, text width=0.8cm, align=center] (pca_text) {PCA};
  
\mpc{PCA}{0.5}{0}{m4}
\mpc{PCA}{0}{-0.5}{m5}
\mpc{PCA}{-0.5}{-1}{m6}
%\node [block,below= 1cm of m6] (mlp1) {MLP};
%\resizebox{2cm}{3cm}{%
\begin{scope}[transform canvas={yshift=0.3cm}]
\node [right= of m5, scale=0.3] (mlp1) {\import{./}{linear.tex}};

%}
\begin{scope}[transform canvas={xshift=0.2cm}]
\node [  below= of mlp1] (H) {H};
\end{scope}
%\node [block, left = of H] (mlp2) {MLP};
\node [ right = of mlp1, scale=0.3] (mlp2) {\import{./}{linear.tex}};

   \end{scope}
   \begin{scope}[transform canvas={yshift=0.2cm,xshift=0.2cm}]
\node [  right= 0.5 cm of mlp2] (A) {A};
\node [ above= 0.7 cm of A] (softmax) {Softmax};
\node [  below =of A] (mult) {\LARGE $\otimes$};
\end{scope}
 %  \begin{scope}[transform canvas={yshift=0.2cm}]
\node [block,right=0.8cm of mult,fill=purple!20] (classifier) {Classifier};
\node [circ,above = of classifier, text width=1cm,align=center, font=\footnotesize] (Side) {Clinical prior};
\node [ right=0.7em of classifier] (msi) {$P_w(MSI)$};
%\end{scope}
% letter section
\node [below=of PCA, text width=0.8cm, align=center] (b) {\Large(b)};
\node at (b-|CNN) (a) {\Large(a)};
\node at (b-|mlp1)(c) {\Large(c)};
\node at (b-|mlp2)(c) {\Large(d)};
\node at (b-|classifier)(c) {\Large(e)};
%[below=0.5cm of CNN]

%\node [below= of mlp1, text width=0.8cm, align=center] (c) {(c)};
%\node [below = of mlp2, text width=0.8cm, align=center] (d) {(d)};
%\node [below= of classifier, text width=0.8cm, align=center] (e) {(e)};

\draw[->]    (patch3) --(CNN); 
\draw[->]    (5,1) -- (7,1); 
\draw[->]    (m1) --(PCA);
%\begin{scope}[transform canvas={xshift=-.6cm}]
 \draw[shorten >=0.6cm,->]   (PCA) --(m4);
%\end{scope}
 

\begin{scope}[transform canvas={xshift=.4cm,yshift=0.2cm}]
\draw[->]    (m5) --(mlp1); 
\end{scope}
\begin{scope}[transform canvas={yshift=0.2cm,xshift=0.2cm}]
\draw[shorten >=0.3cm,->]    (mlp1) --(H); 
\end{scope}
\begin{scope}[transform canvas={yshift=0.2cm}]
\draw[->]    (mlp1) --(mlp2); 
\end{scope}
\begin{scope}[transform canvas={yshift=0.2cm,xshift=0.2cm}]
\draw[->]    (mlp2) --(A);
\draw[-|>]    (H.east) -| (mult); 
\draw[-|>]    (A) -- (mult);
\end{scope}
\begin{scope}[transform canvas={yshift=0.2cm}]
\draw[->]    (mult) -- (classifier); 
\end{scope}
%\draw[-|>]    (classifier) -- (mult2); 
\draw[-|>]    (Side) -- (classifier); 
\draw[->]    (classifier) -- (msi); 
%\end{scope}
%\draw[->]    (mlp.south) --(mss); 

\end{tikzpicture}
%}
%\end{scaletikzpicturetowidth}
 % \end{figure}
%\end{center}
\end{adjustbox}
%\end{figure}
%\end{document}

==> data_split_whole.tex <==

%\documentclass[border=15pt, multi, tikz]{standalone}
%\usepackage{import}
%\usetikzlibrary{positioning,matrix}
%\usetikzlibrary{shapes}
%\usetikzlibrary{plotmarks}
%\usetikzlibrary{decorations.pathreplacing,calligraphy}
%\begin{document}
\begin{adjustbox}{width=\linewidth}  
\begin{tikzpicture}[font=\normalsize,thick]
% Start block
\node[draw,
    minimum width=2.5cm,
    minimum height=1cm] (block2) {Entire Cohort - n=430};
    

% Power and voltage variation
\node[draw,
    align=center,
    below=of block2,
    minimum width=3.5cm,
    minimum height=1cm
] (block3) {Pre-processed by Kather et al. - n=360};


% Conditions test
\node[draw,
    align=center,
    circle,
    below right=of block3,
    minimum width=2.5cm,
    text width=2cm,
    inner sep=0,fill=red!30] (block4) {Test - n=100, p=98,904};
    
\node[draw,
    align=center,
    circle,
    below left=of block3,
    minimum width=2.5cm,
    text width=2cm,
    inner sep=0,fill=red!30] (block5) {Train - n=260, p=93,408};
   


\node[draw=black,
    below left=of block4,
    minimum width=2.5cm,
    text width=2.5cm,
    minimum height=1cm, fill=green!30] (block6) 
    { MSI: \\ n=26, p=28,335};
    

\node[draw=black,
    below right=of block4,
    minimum width=2.5cm,
    text width=2.7cm,
    minimum height=1cm,fill=green!30] (block7) 
    { MSS: \\ n=74, p=70,569};
   

    
\node[draw=black,
    below left=of block5,
    minimum width=2.5cm,
    text width=2.5cm,
    minimum height=1cm, fill=green!30] (block8) 
    { MSI: \\ n=39, p=46,704};
    


\node[draw=black,
    below right=of block5,
    minimum width=2.5cm,
    text width=2.5cm,
    minimum height=1cm,fill=green!30] (block9)  { MSS: \\ n=221, p=46,704};


    
% Arrows
\draw[-latex] 
    (block2) edge (block3)
    (block3) edge (block4);

\draw[-latex] (block3) -- (block5)
    node[pos=0.25,fill=white,inner sep=0]{};
\draw[-latex] (block4) -| (block6)
 node[pos=0.25,fill=white,inner sep=0]{};
    
\draw[-latex] (block4) -| (block7)
    node[pos=0.25,fill=white,inner sep=0]{};
\draw[-latex] (block5) -| (block8)
 node[pos=0.25,fill=white,inner sep=0]{};
    
\draw[-latex] (block5) -| (block9)
    node[pos=0.25,fill=white,inner sep=0]{};
    




\end{tikzpicture}

\end{adjustbox}
%\end{document}

==> experiments.tex <==
\def \basebp[#1]#2#3{
%\begin{scope}[shift={#2}]
\node[draw,
    align=center,
    xshift=0.5cm,
    below =1cm of #1,
    minimum width=1cm,
    minimum height=1cm
] (block#2) { \textbf{Baseline}};
\node[draw,
    align=center,
    right=0.5cm of block#2,
    minimum width=1cm,
    minimum height=1cm
] (block#3) { \textbf{BP-CNN}};
%\end{scope}
}

\def\m#1#2[#3]{
\matrix [ampersand replacement=\&,below= of #3]{
\node[draw,
    align=center,
    minimum width=3.7cm,
    minimum height=1.5cm,
    fill=gray!30
] (block#1) {$train_1, \ n=208$};
\node[draw,
    align=center,
    below=-\pgflinewidth of block#1,
    minimum width=3.7cm,
    minimum height=0.5cm,
    fill=yellow!20
] {$validation_1, n=52$};
\node[draw,
    align=center,
    below=0.6cm of block#1,
    minimum width=3.7cm,
    minimum height=0.5cm,
    fill=green!20
]  {$ext. \ test, \ n=100$};\&
\node {$\cdots$}; \&
\node[draw,
    align=center,
    minimum width=3.8cm,
    minimum height=1.5cm,
    fill=gray!30
] (block#2) {$train_5, n=208$};
\node[draw,
    align=center,
    below=-\pgflinewidth of block#2,
    minimum width=3.8cm,
    minimum height=0.5cm,
    fill=yellow!20
]  {$validation_5, \ n=52$};
\node[draw,
    align=center,
    below=0.6cm of block#2,
    minimum width=3.9cm,
    minimum height=0.5cm,
    fill=green!20
]  {$ext. \ test, \ n=100$};\\ };
}

\begin{adjustbox}{width=\linewidth}   
\begin{tikzpicture}

\node[draw,
    align=center,
    minimum width=3.5cm,
    minimum height=1cm
](block1) at (0,0)  { \textbf{TCGA CRC - n=360}};
%train-validation 
\m{5}{6}[block1]; 
\node[draw,
    align=center,
    circle,
    %xshift = -3cm,
    %node distance = 3cm,
    below left =2cm and 0.2cm of block5,
    minimum width=2.6cm,
    %text width=1.7cm,
    text width=2cm,
    inner sep=0,fill=red!30] (block2) {Patch-classification};
\node[draw,
    align=center,
    circle,
    %xshift = -3cm,
    %node distance = 0.5cm,
    below left=1cm and 0.1cm of block2,
    minimum width=1.8cm,
    text width=2cm,
    inner sep=0,fill=red!10] (Baseline) {Baseline};
\node[draw,
    align=center,
    circle,
    %xshift = -3cm,
    %node distance = 0.5cm,
    below right=1cm and 0.1cm of block2,
    minimum width=1.8cm,
    text width=2cm,
    inner sep=0,fill=red!10] (CI-Baseline) {CI-Baseline};
%\draw[->]    (block2) --(-13.1,-7);


 %\end{scope}
\node[draw,
    align=center,
    circle,
    %node distance=5cm,
    %right = 3cm of block2,  
    below right = 2cm and 0.2cm of block6,
    minimum width=2.6cm,
    text width=2cm,
    inner sep=0,fill=red!30] (block3) {MIL};
\node[draw,
    align=center,
    circle,
    %node distance=0.1cm,
    below left=1cm and 0.1cm of block3,  
    minimum width=1.8cm,
    text width=2cm,
    inner sep=0,fill=red!10] (MIL-CRC) {MIL-CRC};
    \node[draw,
    align=center,
    circle,
    %node distance=0.1cm,
    below right= 1cm and 0.1cm of block3,  
    minimum width=1.8cm,
    text width=2cm,
    inner sep=0,fill=red!10] (CIMIL-CRC) {CIMIL-CRC};
  %  \draw[->]    (block3) --(-2.2,-7);
   \node [below = of block1, yshift = -8cm] (a) {(a)};   

\node[draw,
    align=center,
    %below=0.5cm of block#1,
    right= of block6,
    xshift=3cm,
    yshift = -1.5cm,
    minimum width=3cm,
    minimum height=0.5cm,
    fill=green!20
]  (test) {$ext. \ test, \ n=100$};

\node[draw,
    align=center,
    circle,
    %xshift = -3cm,
    %node distance = 3cm,
    below =2cm and 0.2cm of test,
    minimum width=2.6cm,
    %text width=1.7cm,
    text width=2cm,
    inner sep=0,fill=red!30] (CI-CRC) {CI-CRC};
 \node [below = of CI-CRC] (b) {(b)};   




% Arrows
%\draw[->]    (-12.9,-10.5) --(block7);
%\draw[->]    (-12.9,-10.5) --(block8);
\draw[->](block1) -- (0,-1.2);
\draw[->, shorten >=1cm](0,-4.5) -- (block2);
\draw[->, shorten >=1cm](0,-4.5) -- (block3);
%\draw[->, shorten <=1cm] (block5.south) -- (block2);
%\draw[->, shorten <=1cm] (block6.south) -- (block3);
\draw[->] (block2.south) -- (Baseline);
\draw[->] (block2.south) -- (CI-Baseline);
\draw[->] (block3.south) -- (MIL-CRC);
\draw[->] (block3.south) -- (CIMIL-CRC);
\draw[->] (test) -- (CI-CRC);
%\draw[-latex] 
%    (block1) edge (block2)
%    (block1) edge (block3);
    % (block2) edge (block5)
    % (block2) edge (block6)


\end{tikzpicture}
\end{adjustbox}

==> patient_agg.tex <==
%\usetikzlibrary{matrix}
%\usetikzlibrary{positioning, arrows.meta}
%\usetikzlibrary{shapes,arrows}



\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em,fill=blue!30]
\tikzstyle{circ} = [draw, circle, node distance=1cm,fill=red!30]
\tikzstyle{input} = [coordinate]
%\begin{figure}
\resizebox{9.2cm}{!}{%
\begin{tikzpicture}
\node [block] (inception) {Feature extractor};
\node [block, right = 1cm of inception] (mlp) {classifier};
\node [above = 2cm of inception] {Patch level};
\node [circ, above right=of mlp] (msi) {MSI};
\node [above=0.4cm of msi]{$softmax$};
\node [circ, below right=of mlp] (mss) {MSS};

\matrix (A) [matrix of math nodes,right=2cm of msi, nodes={draw, minimum size=8mm}, column sep=-\linewidth]
{ p_1\\p_2\\\vdots\\p_N\\};
\node(B)[right=of A]{
    \(P_w(MSI) = \frac{\sum_{i=1}^{N}F(x_i)}{N}\)};
\node [above=of B]{Patient aggregation};
\draw [->] (inception.east) -- (mlp.west);
\draw [->] (mlp.east) -- (msi.west);
\draw [->] (mlp.east) -- (mss.west);
\draw [->] (msi.east) -- (A.west);
\draw[->] (A.east) -- (B.west);
\end{tikzpicture}
}
%\end{figure}
